Double-Prong ConvLSTM for Spatiotemporal Occupancy Prediction in Dynamic Environments

Predicting the future occupancy state of an environment is important to enable informed decisions for autonomous vehicles. Common challenges in occupancy prediction include vanishing dynamic objects and blurred predictions, especially for long prediction horizons. In this work, we propose a double-prong neural network architecture to predict the spatiotemporal evolution of the occupancy state. One prong is dedicated to predicting how the static environment will be observed by the moving ego vehicle. The other prong predicts how the dynamic objects in the environment will move. Experiments conducted on the real-world Waymo Open Dataset indicate that the fused output of the two prongs is capable of retaining dynamic objects and reducing blurriness in the predictions for longer time horizons than baseline models.

==> Figures/Fig1/teaser.tex <==
\begin{tikzpicture}[node distance = 0.5 cm, auto]

\newcommand{\FixedLengthArrow}{1.5,0}

\node(input_full) [label={[align=center, xshift=0.5ex]below: \footnotesize Input OGMs \\ \footnotesize $t \in 1:k$}] {\includegraphics[width=0.08\textwidth, trim = {0.327cm 0.30cm 0.26cm 0.27cm},clip]{Figures/Fig1/Aplot_450_input_2.pdf}};

\node(input_full_2) [on grid, above right = 0.5 em of input_full] {\includegraphics[width=0.08\textwidth, trim = {0.327cm 0.30cm 0.26cm 0.27cm},clip]{Figures/Fig1/Aplot_450_input_3.pdf}};

\node(input_full_3) [on grid, above right = 0.5 em of input_full_2] {\includegraphics[width=0.08\textwidth, trim = {0.327cm 0.30cm 0.26cm 0.27cm},clip]{Figures/Fig1/Aplot_450_input_4.pdf}};

\node(input_static) [label={[align=center, xshift=0.5ex]below:  \footnotesize Static OGMs \\ \footnotesize $t \in 1:k$}] [above right=0.5em and 3em of input_full] {\includegraphics[width=0.08\textwidth, trim = {0.327cm 0.30cm 0.26cm 0.27cm},clip]{Figures/Fig1/Aplot_450_input_static_2.pdf}};

\node(input_static_2) [on grid, above right = 0.5em of input_static]{\includegraphics[width=0.08\textwidth, trim = {0.327cm 0.30cm 0.26cm 0.27cm},clip]{Figures/Fig1/Aplot_450_input_static_3.pdf}};

\node(input_static_3) [on grid, above right = 0.5em of input_static_2]{\includegraphics[width=0.08\textwidth, trim = {0.327cm 0.30cm 0.26cm 0.27cm},clip]{Figures/Fig1/Aplot_450_input_static_4.pdf}};

\node(input_dynamic) [label={[align=center, xshift=0.5ex]below: \footnotesize Dynamic OGMs \\ \footnotesize $t \in 1:k$}] [below right=0.5em and 3em of input_full] {\includegraphics[width=0.08\textwidth, trim = {0.327cm 0.30cm 0.26cm 0.27cm},clip]{Figures/Fig1/Aplot_450_input_dyn_2.pdf}};
 
\node(input_dynamic_2) [on grid, above right = 0.5em of input_dynamic] {\includegraphics[width=0.08\textwidth, trim = {0.327cm 0.30cm 0.26cm 0.27cm},clip]{Figures/Fig1/Aplot_450_input_dyn_3.pdf}}; 
 
\node(input_dynamic_3) [on grid, above right = 0.5em of input_dynamic_2] {\includegraphics[width=0.08\textwidth, trim = {0.327cm 0.30cm 0.26cm 0.27cm},clip]{Figures/Fig1/Aplot_450_input_dyn_4.pdf}};

\node(output_full) [] [label={[align=center, xshift=3ex]below: \footnotesize Predicted OGMs \\ \footnotesize $t \in (k+1):n$}, above right=0.5em and 3em of input_dynamic] {\includegraphics[width=0.08\textwidth, trim = {0.327cm 0.30cm 0.26cm 0.27cm},clip]{Figures/Fig1/Aplot_450_pred_5.pdf}}; 

\node(output_full_2)[on grid, above right = 0.5 em of output_full] {\includegraphics[width=0.08\textwidth, trim = {0.327cm 0.30cm 0.26cm 0.27cm},clip ]{Figures/Fig1/Aplot_450_pred_6.pdf}}; 

\node(output_full_3)[on grid, above right = 0.5 em of output_full_2] {\includegraphics[width=0.08\textwidth, trim = {0.327cm 0.30cm 0.26cm 0.27cm},clip ]{Figures/Fig1/Aplot_450_pred_7.pdf}}; 

\node(output_full_4)[on grid, above right = 0.5 em of output_full_3] {\includegraphics[width=0.08\textwidth, trim = {0.327cm 0.30cm 0.26cm 0.27cm},clip ]{Figures/Fig1/Aplot_450_pred_8.pdf}};

\node(output_full_5)[on grid, above right = 0.5 em of output_full_4] {\includegraphics[width=0.08\textwidth, trim = {0.327cm 0.30cm 0.26cm 0.27cm},clip ]{Figures/Fig1/Aplot_450_pred_9.pdf}};

\draw [->] (input_full_3) -- (input_static);
\draw [->] (input_full_3) -- (input_dynamic);
\draw [->] (input_dynamic_3) -- (output_full);
\draw [->] (input_static_3) -- (output_full);

\end{tikzpicture}

==> Figures/Qualitative/qualitative_straight.tex <==
\begin{tikzpicture}
\node(input) [] {\includegraphics[width=1.0\linewidth]{Figures/Qualitative/straight_input.pdf}};
\node(predictions) [below right=-0.35cm and -8.5cm of input] {\includegraphics[width=0.97\linewidth]{Figures/Qualitative/straight_use.pdf}};
\end{tikzpicture}

==> Figures/Qualitative/qualitative_turning.tex <==
\begin{tikzpicture}
\node(input) [] {\includegraphics[width=1.0\linewidth]{Figures/Qualitative/turning_input.pdf}};
\node(predictions) [below right=-0.35cm and -8.5cm of input] {\includegraphics[width=.97\linewidth]{Figures/Qualitative/turning_use.pdf}};
\end{tikzpicture}

==> Figures/Quantitative/IS_full.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=5.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Prediction Time (s)},
xmin=0.1, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize IS},
ymin=0, ymax=15.2096629642245,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0.1,1.01641293992651)
--(axis cs:0.1,0.950790523757227)
--(axis cs:0.2,2.12129134837162)
--(axis cs:0.3,2.71215598383501)
--(axis cs:0.4,3.74641900018425)
--(axis cs:0.5,4.52356396480791)
--(axis cs:0.6,5.42683100265639)
--(axis cs:0.7,6.35728966194184)
--(axis cs:0.8,7.31398496458472)
--(axis cs:0.9,8.25292356495107)
--(axis cs:1,9.20048789788866)
--(axis cs:1.1,10.0999520351681)
--(axis cs:1.2,10.9877495650045)
--(axis cs:1.3,11.9095803711313)
--(axis cs:1.4,12.8605132438478)
--(axis cs:1.5,13.7184431785018)
--(axis cs:1.5,14.5217339604843)
--(axis cs:1.5,14.5217339604843)
--(axis cs:1.4,13.626977136436)
--(axis cs:1.3,12.6324726886687)
--(axis cs:1.2,11.6673934517937)
--(axis cs:1.1,10.7384723639243)
--(axis cs:1,9.79920371779193)
--(axis cs:0.9,8.79842295846552)
--(axis cs:0.8,7.80720357646648)
--(axis cs:0.7,6.79707763728408)
--(axis cs:0.6,5.80673950758039)
--(axis cs:0.5,4.84852591099116)
--(axis cs:0.4,4.02353202064037)
--(axis cs:0.3,2.9155473691888)
--(axis cs:0.2,2.28159279845082)
--(axis cs:0.1,1.01641293992651)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0.1,1.02399659551139)
--(axis cs:0.1,0.956143369152755)
--(axis cs:0.2,2.1585377203086)
--(axis cs:0.3,2.60110079050564)
--(axis cs:0.4,3.64921608734014)
--(axis cs:0.5,4.34028835830308)
--(axis cs:0.6,5.22194850288402)
--(axis cs:0.7,5.99766462486507)
--(axis cs:0.8,6.8871846317312)
--(axis cs:0.9,7.75475641621734)
--(axis cs:1,8.53996871368427)
--(axis cs:1.1,9.32881086665427)
--(axis cs:1.2,10.1358675051224)
--(axis cs:1.3,10.9229656256432)
--(axis cs:1.4,11.7469756757792)
--(axis cs:1.5,12.5705608734596)
--(axis cs:1.5,13.2969177598578)
--(axis cs:1.5,13.2969177598578)
--(axis cs:1.4,12.4450986726319)
--(axis cs:1.3,11.587640316236)
--(axis cs:1.2,10.7777017551676)
--(axis cs:1.1,9.92820145281143)
--(axis cs:1,9.10927234269984)
--(axis cs:0.9,8.28743567240122)
--(axis cs:0.8,7.36049262676847)
--(axis cs:0.7,6.4200575564887)
--(axis cs:0.6,5.60786160324038)
--(axis cs:0.5,4.67797476574217)
--(axis cs:0.4,3.96080521118518)
--(axis cs:0.3,2.81634587132629)
--(axis cs:0.2,2.36127019379106)
--(axis cs:0.1,1.02399659551139)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0.1,1.17792043262392)
--(axis cs:0.1,1.10908662059262)
--(axis cs:0.2,2.21097980522238)
--(axis cs:0.3,2.4645265275422)
--(axis cs:0.4,3.6045861381355)
--(axis cs:0.5,4.16024978086174)
--(axis cs:0.6,5.19216654188757)
--(axis cs:0.7,5.86399697419025)
--(axis cs:0.8,6.76605774882774)
--(axis cs:0.9,7.51294102822295)
--(axis cs:1,8.30826381943292)
--(axis cs:1.1,9.05598515122128)
--(axis cs:1.2,9.80849955579342)
--(axis cs:1.3,10.4866252495378)
--(axis cs:1.4,11.2432373848843)
--(axis cs:1.5,11.9484959097639)
--(axis cs:1.5,12.6559279809556)
--(axis cs:1.5,12.6559279809556)
--(axis cs:1.4,11.9176409861664)
--(axis cs:1.3,11.1193847586794)
--(axis cs:1.2,10.4175676941021)
--(axis cs:1.1,9.62865083411668)
--(axis cs:1,8.84331511944751)
--(axis cs:0.9,8.00405970032351)
--(axis cs:0.8,7.21706303947246)
--(axis cs:0.7,6.25982121494433)
--(axis cs:0.6,5.54426985273069)
--(axis cs:0.5,4.43388581142364)
--(axis cs:0.4,3.84582426445359)
--(axis cs:0.3,2.62419527812309)
--(axis cs:0.2,2.35947216412375)
--(axis cs:0.1,1.17792043262392)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0.1,0.80562604455758)
--(axis cs:0.1,0.763153885681791)
--(axis cs:0.2,1.5138378849815)
--(axis cs:0.3,1.96230330736174)
--(axis cs:0.4,2.68111715886555)
--(axis cs:0.5,3.33484743236872)
--(axis cs:0.6,4.087171084079)
--(axis cs:0.7,4.8046480925321)
--(axis cs:0.8,5.57807456394567)
--(axis cs:0.9,6.3500726663618)
--(axis cs:1,7.08794926630058)
--(axis cs:1.1,7.86394456045051)
--(axis cs:1.2,8.6463705576689)
--(axis cs:1.3,9.42104775139447)
--(axis cs:1.4,10.1801743414475)
--(axis cs:1.5,10.9447856369191)
--(axis cs:1.5,11.6018207697797)
--(axis cs:1.5,11.6018207697797)
--(axis cs:1.4,10.7886509330637)
--(axis cs:1.3,9.99199154940565)
--(axis cs:1.2,9.17697529570762)
--(axis cs:1.1,8.35110390399104)
--(axis cs:1,7.52693373801035)
--(axis cs:0.9,6.74826881170732)
--(axis cs:0.8,5.93092916318737)
--(axis cs:0.7,5.10883435961388)
--(axis cs:0.6,4.34710622051481)
--(axis cs:0.5,3.54565041127754)
--(axis cs:0.4,2.84788102845591)
--(axis cs:0.3,2.08530213223367)
--(axis cs:0.2,1.60948496488107)
--(axis cs:0.1,0.80562604455758)
--cycle;

\addplot [semithick, color0, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.1 0.983601731841868
0.2 2.20144207341122
0.3 2.81385167651191
0.4 3.88497551041231
0.5 4.68604493789953
0.6 5.61678525511839
0.7 6.57718364961296
0.8 7.5605942705256
0.9 8.5256732617083
1 9.4998458078403
1.1 10.4192121995462
1.2 11.3275715083991
1.3 12.2710265299
1.4 13.2437451901419
1.5 14.1200885694931
};

\addplot [semithick, color1, mark=pentagon*, mark size=2, mark options={solid}]
table {%
0.1 0.990069982332072
0.2 2.25990395704983
0.3 2.70872333091596
0.4 3.80501064926266
0.5 4.50913156202263
0.6 5.4149050530622
0.7 6.20886109067688
0.8 7.12383862924983
0.9 8.02109604430928
1 8.82462052819206
1.1 9.62850615973285
1.2 10.456784630145
1.3 11.2553029709396
1.4 12.0960371742056
1.5 12.9337393166587
};

\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.1 1.14350352660827
0.2 2.28522598467307
0.3 2.54436090283265
0.4 3.72520520129454
0.5 4.29706779614269
0.6 5.36821819730913
0.7 6.06190909456729
0.8 6.9915603941501
0.9 7.75850036427323
1 8.57578946944022
1.1 9.34231799266898
1.2 10.1130336249478
1.3 10.8030050041086
1.4 11.5804391855254
1.5 12.3022119453597
};

\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0.1 0.784389965119686
0.2 1.56166142493128
0.3 2.02380271979771
0.4 2.76449909366073
0.5 3.44024892182313
0.6 4.21713865229691
0.7 4.95674122607299
0.8 5.75450186356652
0.9 6.54917073903456
1 7.30744150215547
1.1 8.10752423222077
1.2 8.91167292668826
1.3 9.70651965040006
1.4 10.4844126372556
1.5 11.2733032033494
};

\end{axis}

\end{tikzpicture}


==> Figures/Quantitative/legend.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{customlegend}[legend columns=4,legend style={align=left,draw=white!80!black,column sep=2ex},
        legend entries={\footnotesize PredNet,
                        \footnotesize PredRNN++,
                        \footnotesize MIM,
                        \footnotesize Ours}]
        \addlegendimage{semithick, color0, mark=diamond*, mark size=2, mark options={solid}}
        \addlegendimage{semithick, color1, mark=pentagon*, mark size=2, mark options={solid}}
        \addlegendimage{semithick, color2, mark=triangle*, mark size=2, mark options={solid}}
        \addlegendimage{semithick, color3, mark=*, mark size=2, mark options={solid}}
        \end{customlegend}
\end{tikzpicture}

==> Figures/Quantitative/mse_dynamic_allpixels.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = 5.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Prediction Time (s)},
xmin=0.1, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize Dynamic MSE},
ymin=0, ymax=0.00377132888970664,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0.1,0.00053002720233053)
--(axis cs:0.1,0.000523101887665689)
--(axis cs:0.2,0.00134680175688118)
--(axis cs:0.3,0.00142457312904298)
--(axis cs:0.4,0.00194511644076556)
--(axis cs:0.5,0.00207727123051882)
--(axis cs:0.6,0.00236887251958251)
--(axis cs:0.7,0.00250927545130253)
--(axis cs:0.8,0.00272787897847593)
--(axis cs:0.9,0.0028677424415946)
--(axis cs:1,0.00302819558419287)
--(axis cs:1.1,0.00317365187220275)
--(axis cs:1.2,0.00329321390017867)
--(axis cs:1.3,0.00339196040295064)
--(axis cs:1.4,0.00351203116588295)
--(axis cs:1.5,0.00358793861232698)
--(axis cs:1.5,0.0036131648812443)
--(axis cs:1.5,0.0036131648812443)
--(axis cs:1.4,0.0035369258839637)
--(axis cs:1.3,0.00341632938943803)
--(axis cs:1.2,0.00331715308129787)
--(axis cs:1.1,0.00319702574051917)
--(axis cs:1,0.00305093475617468)
--(axis cs:0.9,0.00288974121212959)
--(axis cs:0.8,0.00274925003759563)
--(axis cs:0.7,0.00252957595512271)
--(axis cs:0.6,0.00238847639411688)
--(axis cs:0.5,0.00209530536085367)
--(axis cs:0.4,0.00196250923909247)
--(axis cs:0.3,0.00143867102451622)
--(axis cs:0.2,0.00136052479501814)
--(axis cs:0.1,0.00053002720233053)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0.1,0.000475273962365463)
--(axis cs:0.1,0.000469442718895152)
--(axis cs:0.2,0.00115205685142428)
--(axis cs:0.3,0.00137309404090047)
--(axis cs:0.4,0.00173959718085825)
--(axis cs:0.5,0.00196230388246477)
--(axis cs:0.6,0.00217590807005763)
--(axis cs:0.7,0.00235577928833663)
--(axis cs:0.8,0.00253469287417829)
--(axis cs:0.9,0.00270129204727709)
--(axis cs:1,0.0028581558726728)
--(axis cs:1.1,0.00302157201804221)
--(axis cs:1.2,0.00314886821433902)
--(axis cs:1.3,0.00325826928019524)
--(axis cs:1.4,0.00337789626792073)
--(axis cs:1.5,0.00346409156918526)
--(axis cs:1.5,0.00348852667957544)
--(axis cs:1.5,0.00348852667957544)
--(axis cs:1.4,0.00340191507712007)
--(axis cs:1.3,0.00328174233436584)
--(axis cs:1.2,0.00317178433761001)
--(axis cs:1.1,0.00304385996423662)
--(axis cs:1,0.00287965079769492)
--(axis cs:0.9,0.00272202887572348)
--(axis cs:0.8,0.00255459663458169)
--(axis cs:0.7,0.00237478618510067)
--(axis cs:0.6,0.00219392543658614)
--(axis cs:0.5,0.0019791426602751)
--(axis cs:0.4,0.00175513094291091)
--(axis cs:0.3,0.00138624897226691)
--(axis cs:0.2,0.00116373121272773)
--(axis cs:0.1,0.000475273962365463)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0.1,0.00048492118366994)
--(axis cs:0.1,0.000478154077427462)
--(axis cs:0.2,0.00111675902735442)
--(axis cs:0.3,0.0013036368181929)
--(axis cs:0.4,0.00160695682279766)
--(axis cs:0.5,0.00182029453571886)
--(axis cs:0.6,0.00202225893735886)
--(axis cs:0.7,0.00219114939682186)
--(axis cs:0.8,0.00236699637025595)
--(axis cs:0.9,0.00252965511754155)
--(axis cs:1,0.00267470069229603)
--(axis cs:1.1,0.00282629788853228)
--(axis cs:1.2,0.00293601700104773)
--(axis cs:1.3,0.003033327171579)
--(axis cs:1.4,0.00314064580015838)
--(axis cs:1.5,0.00321642169728875)
--(axis cs:1.5,0.00324026495218277)
--(axis cs:1.5,0.00324026495218277)
--(axis cs:1.4,0.00316413375549018)
--(axis cs:1.3,0.00305634248070419)
--(axis cs:1.2,0.00295857456512749)
--(axis cs:1.1,0.00284834648482502)
--(axis cs:1,0.00269602751359344)
--(axis cs:0.9,0.00255027320235968)
--(axis cs:0.8,0.00238679256290197)
--(axis cs:0.7,0.00221007945947349)
--(axis cs:0.6,0.0020402786321938)
--(axis cs:0.5,0.00183721689973027)
--(axis cs:0.4,0.00162262655794621)
--(axis cs:0.3,0.00131741969380528)
--(axis cs:0.2,0.00112910533789545)
--(axis cs:0.1,0.00048492118366994)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0.1,0.000456094305263832)
--(axis cs:0.1,0.000449884711997584)
--(axis cs:0.2,0.000931741204112768)
--(axis cs:0.3,0.0011224530171603)
--(axis cs:0.4,0.00144232425373048)
--(axis cs:0.5,0.00164140842389315)
--(axis cs:0.6,0.0018408497562632)
--(axis cs:0.7,0.00199808506295085)
--(axis cs:0.8,0.0021632038988173)
--(axis cs:0.9,0.00231356685981154)
--(axis cs:1,0.00245389924384654)
--(axis cs:1.1,0.00259184092283249)
--(axis cs:1.2,0.00269995164126158)
--(axis cs:1.3,0.00279516959562898)
--(axis cs:1.4,0.0028984728269279)
--(axis cs:1.5,0.00297358143143356)
--(axis cs:1.5,0.0029961506370455)
--(axis cs:1.5,0.0029961506370455)
--(axis cs:1.4,0.00292067881673574)
--(axis cs:1.3,0.00281690526753664)
--(axis cs:1.2,0.00272120768204331)
--(axis cs:1.1,0.00261255772784352)
--(axis cs:1,0.00247395015321672)
--(axis cs:0.9,0.00233289739117026)
--(axis cs:0.8,0.00218172464519739)
--(axis cs:0.7,0.00201570475474)
--(axis cs:0.6,0.00185755791608244)
--(axis cs:0.5,0.00165691704023629)
--(axis cs:0.4,0.00145659444388002)
--(axis cs:0.3,0.00113440724089742)
--(axis cs:0.2,0.000942283775657415)
--(axis cs:0.1,0.000456094305263832)
--cycle;

\addplot [semithick, color0, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.1 0.000526564544998109
0.2 0.00135366327594966
0.3 0.0014316220767796
0.4 0.00195381278172135
0.5 0.00208628829568624
0.6 0.00237867445684969
0.7 0.00251942570321262
0.8 0.00273856450803578
0.9 0.0028787418268621
1 0.00303956517018378
1.1 0.00318533880636096
1.2 0.00330518349073827
1.3 0.00340414489619434
1.4 0.00352447852492332
1.5 0.00360055174678564
};

\addplot [semithick, color1, mark=pentagon*, mark size=2, mark options={solid}]
table {%
0.1 0.000472358340630308
0.2 0.001157894032076
0.3 0.00137967150658369
0.4 0.00174736406188458
0.5 0.00197072327136993
0.6 0.00218491675332189
0.7 0.00236528273671865
0.8 0.00254464475437999
0.9 0.00271166046150029
1 0.00286890333518386
1.1 0.00303271599113941
1.2 0.00316032627597451
1.3 0.00327000580728054
1.4 0.0033899056725204
1.5 0.00347630912438035
};

\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.1 0.000481537630548701
0.2 0.00112293218262494
0.3 0.00131052825599909
0.4 0.00161479169037193
0.5 0.00182875571772456
0.6 0.00203126878477633
0.7 0.00220061442814767
0.8 0.00237689446657896
0.9 0.00253996415995061
1 0.00268536410294473
1.1 0.00283732218667865
1.2 0.00294729578308761
1.3 0.0030448348261416
1.4 0.00315238977782428
1.5 0.00322834332473576
};

\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0.1 0.000452989508630708
0.2 0.000937012489885092
0.3 0.00112843012902886
0.4 0.00144945934880525
0.5 0.00164916273206472
0.6 0.00184920383617282
0.7 0.00200689490884542
0.8 0.00217246427200735
0.9 0.0023232321254909
1 0.00246392469853163
1.1 0.00260219932533801
1.2 0.00271057966165245
1.3 0.00280603743158281
1.4 0.00290957582183182
1.5 0.00298486603423953
};

\end{axis}

\end{tikzpicture}


==> Figures/Quantitative/mse_full_allpixels.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = 5.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Prediction Time (s)},
xmin=0.1, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize MSE},
ymin=0, ymax=0.0576937549747527,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0.1,0.0115230260416865)
--(axis cs:0.1,0.0114949373528361)
--(axis cs:0.2,0.0181152708828449)
--(axis cs:0.3,0.0196706634014845)
--(axis cs:0.4,0.0244391262531281)
--(axis cs:0.5,0.0268847979605198)
--(axis cs:0.6,0.0304882060736418)
--(axis cs:0.7,0.0331321321427822)
--(axis cs:0.8,0.0362310074269772)
--(axis cs:0.9,0.0388573557138443)
--(axis cs:1,0.0415804609656334)
--(axis cs:1.1,0.0441251881420612)
--(axis cs:1.2,0.0466493964195251)
--(axis cs:1.3,0.0489403009414673)
--(axis cs:1.4,0.0512288101017475)
--(axis cs:1.5,0.0533789247274399)
--(axis cs:1.5,0.0534522980451584)
--(axis cs:1.5,0.0534522980451584)
--(axis cs:1.4,0.0513005815446377)
--(axis cs:1.3,0.0490102469921112)
--(axis cs:1.2,0.0467175170779228)
--(axis cs:1.1,0.0441911928355694)
--(axis cs:1,0.0416443049907684)
--(axis cs:0.9,0.0389187857508659)
--(axis cs:0.8,0.0362900383770466)
--(axis cs:0.7,0.0331881679594517)
--(axis cs:0.6,0.0305415447801352)
--(axis cs:0.5,0.0269343070685863)
--(axis cs:0.4,0.0244858674705029)
--(axis cs:0.3,0.0197114031761885)
--(axis cs:0.2,0.0181538127362728)
--(axis cs:0.1,0.0115230260416865)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0.1,0.00980930123478174)
--(axis cs:0.1,0.00978267472237349)
--(axis cs:0.2,0.0155892707407475)
--(axis cs:0.3,0.0177780874073505)
--(axis cs:0.4,0.0222625713795424)
--(axis cs:0.5,0.0251630898565054)
--(axis cs:0.6,0.0288959313184023)
--(axis cs:0.7,0.0318387448787689)
--(axis cs:0.8,0.0352144949138165)
--(axis cs:0.9,0.038164459168911)
--(axis cs:1,0.0412772111594677)
--(axis cs:1.1,0.0441783592104912)
--(axis cs:1.2,0.0471462234854698)
--(axis cs:1.3,0.0498691201210022)
--(axis cs:1.4,0.0526591539382935)
--(axis cs:1.5,0.0552848540246487)
--(axis cs:1.5,0.0553612746298313)
--(axis cs:1.5,0.0553612746298313)
--(axis cs:1.4,0.0527335181832314)
--(axis cs:1.3,0.0499411970376968)
--(axis cs:1.2,0.0472160875797272)
--(axis cs:1.1,0.0442457050085068)
--(axis cs:1,0.0413420312106609)
--(axis cs:0.9,0.038226418197155)
--(axis cs:0.8,0.0352736748754978)
--(axis cs:0.7,0.0318945795297623)
--(axis cs:0.6,0.0289487261325121)
--(axis cs:0.5,0.0252117868512869)
--(axis cs:0.4,0.0223078448325396)
--(axis cs:0.3,0.0178174562752247)
--(axis cs:0.2,0.0156253706663847)
--(axis cs:0.1,0.00980930123478174)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0.1,0.0106331668794155)
--(axis cs:0.1,0.010606300085783)
--(axis cs:0.2,0.0166284833103418)
--(axis cs:0.3,0.0198370330035686)
--(axis cs:0.4,0.0235307365655899)
--(axis cs:0.5,0.0266188997775316)
--(axis cs:0.6,0.029783496633172)
--(axis cs:0.7,0.0326156727969646)
--(axis cs:0.8,0.0355178564786911)
--(axis cs:0.9,0.0381776094436646)
--(axis cs:1,0.0407124385237694)
--(axis cs:1.1,0.0431488081812859)
--(axis cs:1.2,0.0454875826835632)
--(axis cs:1.3,0.0476593561470509)
--(axis cs:1.4,0.0497311502695084)
--(axis cs:1.5,0.0516629181802273)
--(axis cs:1.5,0.0517335496842861)
--(axis cs:1.5,0.0517335496842861)
--(axis cs:1.4,0.049800418317318)
--(axis cs:1.3,0.0477270893752575)
--(axis cs:1.2,0.0455536916851997)
--(axis cs:1.1,0.0432130917906761)
--(axis cs:1,0.040774755179882)
--(axis cs:0.9,0.0382377654314041)
--(axis cs:0.8,0.0355756506323814)
--(axis cs:0.7,0.0326707549393177)
--(axis cs:0.6,0.0298357885330915)
--(axis cs:0.5,0.0266679208725691)
--(axis cs:0.4,0.0235761851072311)
--(axis cs:0.3,0.0198779925704002)
--(axis cs:0.2,0.0166649948805571)
--(axis cs:0.1,0.0106331668794155)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0.1,0.00873587839305401)
--(axis cs:0.1,0.0087116677314043)
--(axis cs:0.2,0.0136114815250039)
--(axis cs:0.3,0.0168339628726244)
--(axis cs:0.4,0.0204042606055737)
--(axis cs:0.5,0.0235336758196354)
--(axis cs:0.6,0.0267926622182131)
--(axis cs:0.7,0.0297941286116838)
--(axis cs:0.8,0.0327679365873337)
--(axis cs:0.9,0.0356080271303654)
--(axis cs:1,0.0383266322314739)
--(axis cs:1.1,0.0410220101475716)
--(axis cs:1.2,0.0436085425317287)
--(axis cs:1.3,0.0460593737661839)
--(axis cs:1.4,0.0484111346304417)
--(axis cs:1.5,0.0506624206900597)
--(axis cs:1.5,0.0507335588335991)
--(axis cs:1.5,0.0507335588335991)
--(axis cs:1.4,0.0484804920852184)
--(axis cs:1.3,0.0461268462240696)
--(axis cs:1.2,0.0436739958822727)
--(axis cs:1.1,0.0410852432250977)
--(axis cs:1,0.038387481123209)
--(axis cs:0.9,0.0356663502752781)
--(axis cs:0.8,0.0328235477209091)
--(axis cs:0.7,0.029846778139472)
--(axis cs:0.6,0.0268421266227961)
--(axis cs:0.5,0.0235795564949512)
--(axis cs:0.4,0.0204463824629784)
--(axis cs:0.3,0.0168713796883821)
--(axis cs:0.2,0.0136440107598901)
--(axis cs:0.1,0.00873587839305401)
--cycle;

\addplot [semithick, color0, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.1 0.0115089816972613
0.2 0.0181345418095589
0.3 0.0196910332888365
0.4 0.0244624968618155
0.5 0.0269095525145531
0.6 0.0305148754268885
0.7 0.0331601500511169
0.8 0.0362605229020119
0.9 0.0388880707323551
1 0.0416123829782009
1.1 0.0441581904888153
1.2 0.046683456748724
1.3 0.0489752739667892
1.4 0.0512646958231926
1.5 0.0534156113862991
};

\addplot [semithick, color1, mark=pentagon*, mark size=2, mark options={solid}]
table {%
0.1 0.00979598797857761
0.2 0.0156073207035661
0.3 0.0177977718412876
0.4 0.022285208106041
0.5 0.0251874383538961
0.6 0.0289223287254572
0.7 0.0318666622042656
0.8 0.0352440848946571
0.9 0.038195438683033
1 0.0413096211850643
1.1 0.044212032109499
1.2 0.0471811555325985
1.3 0.0499051585793495
1.4 0.0526963360607624
1.5 0.05532306432724
};

\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.1 0.0106197334825993
0.2 0.0166467390954494
0.3 0.0198575127869844
0.4 0.0235534608364105
0.5 0.0266434103250504
0.6 0.0298096425831318
0.7 0.0326432138681412
0.8 0.0355467535555363
0.9 0.0382076874375343
1 0.0407435968518257
1.1 0.043180949985981
1.2 0.0455206371843815
1.3 0.0476932227611542
1.4 0.0497657842934132
1.5 0.0516982339322567
};

\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0.1 0.00872377306222916
0.2 0.013627746142447
0.3 0.0168526712805033
0.4 0.020425321534276
0.5 0.0235566161572933
0.6 0.0268173944205046
0.7 0.0298204533755779
0.8 0.0327957421541214
0.9 0.0356371887028217
1 0.0383570566773415
1.1 0.0410536266863346
1.2 0.0436412692070007
1.3 0.0460931099951267
1.4 0.04844581335783
1.5 0.0506979897618294
};

\end{axis}

\end{tikzpicture}


==> Figures/pipeline.tex <==
\begin{tikzpicture}[>=stealth',font=\footnotesize]
\matrix [column sep=0.15cm,row sep=0.2cm] {
\node[block] (lidar) {LiDAR}; & & \node[block] (staticeogm) {Static\\eOGM}; & & \node[block] (staticeogm2)  {Static\\eOGM}; & \\
& \node[block] (fulleogm1) {Full\\eOGM}; & & \node[block] (double) {Double-Prong \\ Model}; & & \node[block] (fulleogm2) {Full \\ eOGM};  \\
\node[block] (dynamicmasks) {Dynamic \\ Mask}; &  & \node[block] (dynamiceogm) {Dynamic \\ eOGM}; & & \node[block] (dynamiceogm2) {Dynamic \\ eOGM}; & \\
 & & \\
};
\draw [->] (lidar) edge (fulleogm1) edge node[anchor=east,left]{} (dynamicmasks) 
    (fulleogm1) edge (staticeogm)
    (staticeogm) edge (double)
    (dynamiceogm) edge (double)
    (dynamicmasks) edge (fulleogm1)
    (fulleogm1) edge (dynamiceogm)
    (double) edge (staticeogm2)
    (double) edge (dynamiceogm2)
    (staticeogm2) edge (fulleogm2)
    (dynamiceogm2) edge (fulleogm2)
;

\node [below] at (fulleogm1.south) {$t$};
\node [below] at (staticeogm.south) {$t$};
\node [below] at (dynamiceogm.south) {$t$};
\node [below] at (fulleogm2.south) {$t+T$};
\node [below] at (staticeogm2.south) {$t+T$};
\node [below] at (dynamiceogm2.south) {$t+T$};
\end{tikzpicture}
